Theoretical and Experimental Evaluation of AoA Estimation in Single-Anchor 5G Uplink Positioning

As we move towards 6G, the demand for high-precision, cost-effective positioning solutions becomes increasingly critical. Single-anchor positioning offers a promising alternative to traditional multi-anchor approaches, particularly in complex propagation environments where infrastructure costs and deployment constraints present significant challenges. This paper provides a comprehensive evaluation of key algorithmic choices in the development of a single-anchor 5G uplink positioning testbed. Our developed testbed uses angle of arrival (AoA) estimation combined with range measurements from an ultra-wideband pair, to derive the position. The simulations conducted assess the impact of the selected algorithms on channel order and AoA estimation, while the influence of antenna calibration errors on AoA estimation is also examined. Finally, we compare simulations and results obtained from our developed platform.

==> StandalonesCOE/COE1.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}

\usepackage{amsfonts,amssymb}
\begin{document}
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[legend style={at={(1,0.1)},anchor=south east},legend style={nodes={scale=1, transform shape}}, 
        legend image post style={mark=*},xlabel=SNR (dB), ylabel=Hits (Percentage), xmin=-5, xmax=10, ymin=-5, ymax=110,
        grid=both,
        minor x tick num=3]
   

    \addplot[red,mark=none] table[x index = 0, y index = 1 ]{COE/2P5.tex};
    \addplot[black,mark=none] table[x index = 0, y index = 2 ]{COE/2P5.tex};
    \addplot[teal,mark=none] table[x index = 0, y index = 3 ]{COE/2P5.tex};


    \addlegendentry{Akaike}
    \addlegendentry{MDL}
    \addlegendentry{ECOD}

\end{axis}
\end{tikzpicture}
\end{document}

==> StandalonesCOE/COE2.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}

\usepackage{amsfonts,amssymb}
\begin{document}
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[legend style={at={(1,0.1)},anchor=south east},legend style={nodes={scale=1, transform shape}}, 
        legend image post style={mark=*},xlabel=SNR (dB), ylabel=Hits (Percentage), xmin=-5, xmax=10, ymin=-5, ymax=110,
        grid=both,
        minor x tick num=3]
   

    \addplot[red,mark=none] table[x index = 0, y index = 1 ]{COE/2P10.tex};
    \addplot[black,mark=none] table[x index = 0, y index = 2 ]{COE/2P10.tex};
    \addplot[teal,mark=none] table[x index = 0, y index = 3 ]{COE/2P10.tex};


    \addlegendentry{Akaike}
    \addlegendentry{MDL}
    \addlegendentry{ECOD}

\end{axis}
\end{tikzpicture}
\end{document}

==> StandalonesCOE/COE3.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}

\usepackage{amsfonts,amssymb}
\begin{document}
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[legend pos=south east,legend style={nodes={scale=1, transform shape}}, 
        legend image post style={mark=*},xlabel=SNR (dB), ylabel=Hits (Percentage), xmin=-5, xmax=10, ymin=-5, ymax=110,
        grid=both,
        minor x tick num=3]
   

    \addplot[red,mark=none] table[x index = 0, y index = 1 ]{COE/2P15.tex};
    \addplot[black,mark=none] table[x index = 0, y index = 2 ]{COE/2P15.tex};
    \addplot[teal,mark=none] table[x index = 0, y index = 3 ]{COE/2P15.tex};


    \addlegendentry{Akaike}
    \addlegendentry{MDL}
    \addlegendentry{ECOD}

\end{axis}
\end{tikzpicture}
\end{document}

==> StandalonesCOE/COE4.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}

\usepackage{amsfonts,amssymb}
\begin{document}
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[legend pos=south east,legend style={nodes={scale=1, transform shape}}, 
        legend image post style={mark=*},xlabel=SNR (dB), ylabel=Hits (Percentage), xmin=-5, xmax=10, ymin=-5, ymax=110,
        grid=both,
        minor x tick num=3]
   

    \addplot[red,mark=none] table[x index = 0, y index = 1 ]{COE/2P20.tex};
    \addplot[black,mark=none] table[x index = 0, y index = 2 ]{COE/2P20.tex};
    \addplot[teal,mark=none] table[x index = 0, y index = 3 ]{COE/2P20.tex};


    \addlegendentry{Akaike}
    \addlegendentry{MDL}
    \addlegendentry{ECOD}

\end{axis}
\end{tikzpicture}
\end{document}

==> StandalonesCOE/COE5.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}

\usepackage{amsfonts,amssymb}
\begin{document}
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[legend style={at={(1,0.2)},anchor=south east},legend style={nodes={scale=1, transform shape}}, 
        legend image post style={mark=*},xlabel=SNR (dB), ylabel=Hits (Percentage), xmin=-5, xmax=10, ymin=-5, ymax=110,
        grid=both,
        minor x tick num=3]
   

    \addplot[red,mark=none] table[x index = 0, y index = 1 ]{COE/3P5.tex};
    \addplot[black,mark=none] table[x index = 0, y index = 2 ]{COE/3P5.tex};
    \addplot[teal,mark=none] table[x index = 0, y index = 3 ]{COE/3P5.tex};


    \addlegendentry{Akaike}
    \addlegendentry{MDL}
    \addlegendentry{ECOD}

\end{axis}
\end{tikzpicture}
\end{document}

==> StandalonesCOE/COE6.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}

\usepackage{amsfonts,amssymb}
\begin{document}
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[legend style={at={(0.3,0.7)},anchor=south east},legend style={nodes={scale=1, transform shape}}, 
        legend image post style={mark=*},xlabel=SNR (dB), ylabel=Hits (Percentage), xmin=-5, xmax=10, ymin=-5, ymax=110,
        grid=both,
        minor x tick num=3]
   

    \addplot[red,mark=none] table[x index = 0, y index = 1 ]{COE/3P10.tex};
    \addplot[black,mark=none] table[x index = 0, y index = 2 ]{COE/3P10.tex};
    \addplot[teal,mark=none] table[x index = 0, y index = 3 ]{COE/3P10.tex};


    \addlegendentry{Akaike}
    \addlegendentry{MDL}
    \addlegendentry{ECOD}

\end{axis}
\end{tikzpicture}
\end{document}

==> StandalonesCOE/COE7.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}

\usepackage{amsfonts,amssymb}
\begin{document}
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[legend style={at={(1,0.1)},anchor=south east},legend style={nodes={scale=1, transform shape}}, 
        legend image post style={mark=*},xlabel=SNR (dB), ylabel=Hits (Percentage), xmin=-5, xmax=10, ymin=-5, ymax=110,
        grid=both,
        minor x tick num=3]
   

    \addplot[red,mark=none] table[x index = 0, y index = 1 ]{COE/3P15.tex};
    \addplot[black,mark=none] table[x index = 0, y index = 2 ]{COE/3P15.tex};
    \addplot[teal,mark=none] table[x index = 0, y index = 3 ]{COE/3P15.tex};


    \addlegendentry{Akaike}
    \addlegendentry{MDL}
    \addlegendentry{ECOD}

\end{axis}
\end{tikzpicture}
\end{document}

==> StandalonesCOE/COE8.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}

\usepackage{amsfonts,amssymb}
\begin{document}
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[legend style={at={(0.8,0.1)},anchor=south east},legend style={nodes={scale=1, transform shape}}, 
        legend image post style={mark=*},xlabel=SNR (dB), ylabel=Hits (Percentage), xmin=-5, xmax=10, ymin=-5, ymax=110,
        grid=both,
        minor x tick num=3]
   

    \addplot[red,mark=none] table[x index = 0, y index = 1 ]{COE/3P20.tex};
    \addplot[black,mark=none] table[x index = 0, y index = 2 ]{COE/3P20.tex};
    \addplot[teal,mark=none] table[x index = 0, y index = 3 ]{COE/3P20.tex};


    \addlegendentry{Akaike}
    \addlegendentry{MDL}
    \addlegendentry{ECOD}

\end{axis}
\end{tikzpicture}
\end{document}

==> figs/0los.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{amsfonts,amssymb,amsfonts}
\usepackage{gensymb}

\begin{document}
\begin{tikzpicture}%[scale=1, transform shape]
\begin{axis}[legend style={
    at={(1,0.52)},
    anchor=south east,
    nodes={scale=0.65, transform shape}
},  height = 6cm, width = 8.7cm,
        xlabel=SNR (dB), ylabel=RMSE (\degree), xmin=-5, xmax=10, ymin=0, 
        ytick={0,0.1,...,0.8},
        yticklabels={0\degree{},,0.2\degree{},,0.4\degree{},, 0.6\degree{}, , 0.8\degree{}},
        ymax=0.8,
        grid=both,
        minor x tick num=3]
   

    \addplot[teal,mark=square, mark size=1.5pt,mark repeat = 2, mark phase = 2] table[x index = 0, y index = 1 ]{Data/0los.tex};%music
    \addplot[blue,mark=square, mark size=1.5pt,mark repeat = 2, mark phase = 1] table[x index = 0, y index = 2 ]{Data/0los.tex};%esprit
    \addplot[red,mark=square, mark size=1.5pt,mark repeat = 2, mark phase = 2] table[x index = 0, y index = 3 ]{Data/0los.tex}; %2desprit 
    \addplot[teal,mark=o, mark size=1.5pt,mark repeat = 2, mark phase = 2] table[x index = 0, y index = 3 ]{Data/mpc_15.tex}; %music
    \addplot[blue,mark=o, mark size=1.5pt,mark repeat = 2, mark phase = 1] table[x index = 0, y index = 2 ]{Data/mpc_15.tex}; %esprit
    \addplot[red,mark=o, mark size=1.5pt, mark repeat = 2, mark phase = 1] table[x index = 0, y index = 1]{Data/mpc_15.tex}; %2desprit
    \addplot[black,mark=none] table[x index = 0, y index = 4 ]{Data/0los.tex}; %crb



    \addlegendentry{MUSIC - No MPC}
    \addlegendentry{ESPRIT - No MPC}
    \addlegendentry{2D ESPRIT - No MPC}
    \addlegendentry{MUSIC - 15\degree{} MPC}
    \addlegendentry{ESPRIT - 15\degree{} MPC}
    \addlegendentry{2D ESPRIT - 15\degree{} MPC}
    \addlegendentry{Cramer-Rao Bound}

\end{axis}
\end{tikzpicture}
\end{document}

==> figs/15m.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{amsfonts,amssymb,amsfonts}
\usepackage{gensymb}

\begin{document}
\begin{tikzpicture}%[scale=1, transform shape]
\begin{axis}[legend pos=south east, %legend style=
        legend cell align={left},
        legend style={nodes={scale=0.6, transform shape}},
        height=6cm,
        width=8cm,
        xlabel=Time (s), ylabel=Estimated AoA (\degree), xmin=1, xmax=80, ymin=-2, 
        ytick={0,-0.5,...,-2},
        yticklabels={0\degree{},-0.5\degree{},-1\degree{},-1.5\degree{},-2\degree{}},
        ymax=0,
        grid=both,
        minor x tick num=3]
   

    \addplot[teal,mark=o, mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 1 ]{Data/football_field.tex};%music
    \addplot[blue,mark=o, mark size=1pt,mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 2 ]{Data/football_field.tex};%esprit
    \addplot[red,mark=o, mark size=1pt,mark repeat=3, mark phase=0, very thin] table[x index = 0, y index = 3 ]{Data/football_field.tex}; %2desprit 



    \addlegendentry{MUSIC}
    \addlegendentry{ESPRIT}
    \addlegendentry{2D ESPRIT}

\end{axis}
\end{tikzpicture}
\end{document}

==> figs/50m.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{amsfonts,amssymb,amsfonts}
\usepackage{gensymb}

\begin{document}
\begin{tikzpicture}%[scale=1, transform shape]
\begin{axis}[legend pos=south west, %legend style=
        legend cell align={left},
        legend style={nodes={scale=0.6, transform shape}},
        height=6cm,
        width=8cm,
        xlabel=Time (s), ylabel=Estimated AoA (\degree), xmin=1, xmax=80, ymin=-5.5, 
        ytick={-3.5,-0.5,...,-5.5},
        yticklabels={-5.5\degree{},-5\degree{},-4.5\degree{},-4\degree{},-3.5\degree{}},
        ymax=-3.5,
        grid=both,
        minor x tick num=3]
   

    \addplot[teal,mark=o, mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 4 ]{Data/football_field.tex};%music
    \addplot[blue,mark=o, mark size=1pt,mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 5 ]{Data/football_field.tex};%esprit
    \addplot[red,mark=o, mark size=1pt,mark repeat=3, mark phase=0, very thin] table[x index = 0, y index = 6 ]{Data/football_field.tex}; %2desprit 



    \addlegendentry{MUSIC}
    \addlegendentry{ESPRIT}
    \addlegendentry{2D ESPRIT}

\end{axis}
\end{tikzpicture}
\end{document}

==> figs/80m.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{amsfonts,amssymb,amsfonts}
\usepackage{gensymb}

\begin{document}
\begin{tikzpicture}%[scale=1, transform shape]
\begin{axis}[legend pos=north west, %legend style=
        legend cell align={left},
        legend style={nodes={scale=0.6, transform shape}},
        height=6cm,
        width=8cm,
        xlabel=Time (s), ylabel=Estimated AoA (\degree), xmin=1, xmax=80, ymin=0, 
        ytick={0,10,...,50},
        yticklabels={0\degree{},10\degree{},20\degree{},30\degree{},40\degree{},50\degree{}},
        ymax=50,
        grid=both,
        minor x tick num=3]
   

    \addplot[teal,mark=o, mark size=1pt,mark repeat=3, mark phase=2, very thin] table[x index = 0, y index = 7 ]{Data/football_field.tex};%music
    \addplot[blue,mark=o, mark size=1pt,mark repeat=3, mark phase=1, very thin] table[x index = 0, y index = 8 ]{Data/football_field.tex};%esprit
    \addplot[red,mark=o, mark size=1pt,mark repeat=3, mark phase=0, very thin] table[x index = 0, y index = 9 ]{Data/football_field.tex}; %2desprit 



    \addlegendentry{MUSIC}
    \addlegendentry{ESPRIT}
    \addlegendentry{2D ESPRIT}

\end{axis}
\end{tikzpicture}
\end{document}

==> figs/all_distances.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{amsfonts,amssymb,amsfonts}
\usepackage{gensymb}

\begin{document}
\begin{tikzpicture}%[scale=1, transform shape]
\begin{axis}[legend style={
    at={(-0.001,0.335)},
    anchor=south west,
    nodes={scale=0.8, transform shape}
},
        height = 6.5cm,
        width = 8.7cm,
        xlabel=Time (s), ylabel=Estimated AoA (\degree), xmin=1, xmax=80, ymin=-10, 
        ytick={-10,0,...,50},
        yticklabels={-10\degree{},0\degree{},10\degree{},20\degree{},30\degree{},40\degree{},50\degree{}},
        ymax=50,
        grid=both,
        minor x tick num=3]
    \addplot[teal,mark=square, mark size=1pt,mark repeat=6, mark phase=6, very thin] table[x index = 0, y index = 1 ]{Data/football_field.tex};%music
    \addplot[blue,mark=square, mark size=1pt,mark repeat=6, mark phase=4, very thin] table[x index = 0, y index = 2 ]{Data/football_field.tex};%esprit
    \addplot[red,mark=square, mark size=1pt,mark repeat=6, mark phase=2, very thin] table[x index = 0, y index = 3 ]{Data/football_field.tex}; %2desprit 
    \addplot[teal,mark=o, mark size=1pt,mark repeat=6, mark phase=6, very thin] table[x index = 0, y index = 4 ]{Data/football_field.tex};%music
    \addplot[blue,mark=o, mark size=1pt,mark repeat=6, mark phase=4, very thin] table[x index = 0, y index = 5 ]{Data/football_field.tex};%esprit
    \addplot[red,mark=o, mark size=1pt,mark repeat=6, mark phase=2, very thin] table[x index = 0, y index = 6 ]{Data/football_field.tex}; %2desprit 
    \addplot[teal,mark=x, mark size=1.5pt,mark repeat=6, mark phase=6, very thin] table[x index = 0, y index = 7 ]{Data/football_field.tex};%music
    \addplot[blue,mark=x, mark size=1.5pt,mark repeat=6, mark phase=4, very thin] table[x index = 0, y index = 8 ]{Data/football_field.tex};%esprit
    \addplot[red,mark=x, mark size=1.5pt,mark repeat=6, mark phase=2, very thin] table[x index = 0, y index = 9 ]{Data/football_field.tex}; %2desprit 

    \addlegendentry{MUSIC - 15 m}
    \addlegendentry{ESPRIT - 15 m}
    \addlegendentry{2D ESPRIT - 15 m}
    \addlegendentry{MUSIC - 50 m}
    \addlegendentry{ESPRIT - 50 m}
    \addlegendentry{2D ESPRIT - 50 m}
    \addlegendentry{MUSIC - 80 m}
    \addlegendentry{ESPRIT - 80 m}
    \addlegendentry{2D ESPRIT - 80 m}

\end{axis}
\end{tikzpicture}
\end{document}

==> figs/antenna_err.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{amsfonts,amssymb,amsfonts}
\usepackage{gensymb}

\begin{document}
\begin{tikzpicture}%[scale=1, transform shape]
\begin{axis}[
    legend style={
        at={(1,1)},
        anchor=north west,
        nodes={scale=0.65, transform shape},
        font=\normalsize
    },
    height=5cm,
    width=6cm,
    xlabel=SNR (dB), ylabel=RMSE (\degree), xmin=-5, xmax=10, ymin=0, 
    ytick={0,0.5,...,2},
    yticklabels={0\degree{},0.5\degree{},1\degree{},1.5\degree{},2\degree{}},
    ymax=2.2,
    grid=both,
    minor x tick num=3
]
    \addplot[teal,mark=square, mark size=1.5pt, mark repeat = 3, mark phase = 3] table[x index = 0, y index = 1 ]{Data/antenna_err.tex}; % MUSIC - P
    \addplot[blue,mark=square, mark size=1.5pt, mark repeat = 3, mark phase = 2] table[x index = 0, y index = 2 ]{Data/antenna_err.tex}; % ESPRIT - P
    \addplot[red,mark=square, mark size=1.5pt, mark repeat = 3, mark phase = 1] table[x index = 0, y index = 3 ]{Data/antenna_err.tex};  % 2D ESPRIT - P
    \addplot[teal,mark=o, mark size=1.5pt, mark repeat = 3, mark phase = 3] table[x index = 0, y index = 4 ]{Data/antenna_err.tex}; % MUSIC - C
    \addplot[blue,mark=o, mark size=1.5pt, mark repeat = 3, mark phase = 2] table[x index = 0, y index = 5 ]{Data/antenna_err.tex}; % ESPRIT - C
    \addplot[red,mark=o, mark size=1.5pt, mark repeat = 3, mark phase = 1] table[x index = 0, y index = 6 ]{Data/antenna_err.tex}; % 2D ESPRIT - C
    \addplot[teal,mark=x, mark size=1.5pt, mark repeat = 3, mark phase = 3] table[x index = 0, y index = 7 ]{Data/antenna_err.tex}; % MUSIC - P and C
    \addplot[blue,mark=x, mark size=1.5pt, mark repeat = 3, mark phase = 2] table[x index = 0, y index = 8 ]{Data/antenna_err.tex}; % ESPRIT - P and C
    \addplot[red,mark=x, mark size=1.5pt, mark repeat = 3, mark phase = 1] table[x index = 0, y index = 9 ]{Data/antenna_err.tex}; % 2D ESPRIT - P and C

    \addlegendentry{MUSIC - \textbf{P}}
    \addlegendentry{ESPRIT - \textbf{P}}
    \addlegendentry{2D ESPRIT - \textbf{P}}
    \addlegendentry{MUSIC - \textbf{C}}
    \addlegendentry{ESPRIT - \textbf{C}}
    \addlegendentry{2D ESPRIT - \textbf{C}}
    \addlegendentry{MUSIC - \textbf{P} \& \textbf{C}}
    \addlegendentry{ESPRIT - \textbf{P} \& \textbf{C}}
    \addlegendentry{2D ESPRIT - \textbf{P} \& \textbf{C}}
\end{axis}
\end{tikzpicture}
\end{document}

==> figs/cdfs/all_cdfs.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{gensymb}
\begin{document}
\begin{tikzpicture}
\begin{axis}[legend style={
    at={(1,0)},
    anchor=south east,
    nodes={scale=0.8, transform shape}
},        
        height = 6.5cm,
        width = 8.9cm,
xlabel=AoA Error (\degree), ylabel={\shortstack{Cumulative Density Function}}, xmin=0, xmax=10, ymin=0, ymax=1,ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
    yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},    grid=both,minor x tick num=3,
    unbounded coords=jump]
    \addplot[teal,mark=square, mark size=1.5pt,mark repeat=6, mark phase=6, very thin] table[x index = 1, y index = 0 ]{Data/cdfs/15m_music.tex};%music
    \addplot[blue,mark=square, mark size=1.5pt,mark repeat=6, mark phase=4, very thin] table[x index = 1, y index = 0 ]{Data/cdfs/15m_esprit.tex};%esprit
    \addplot[red,mark=square, mark size=1.5pt,mark repeat=6, mark phase=2, very thin] table[x index = 1, y index = 0 ]{Data/cdfs/15m_2desprit.tex}; %2desprit 
    \addplot[teal,mark=o, mark size=1.5pt,mark repeat=6, mark phase=6, very thin] table[x index = 1, y index = 0 ]{Data/cdfs/50m_music.tex};%music
    \addplot[blue,mark=o, mark size=1.5pt,mark repeat=6, mark phase=4, very thin] table[x index = 1, y index = 0 ]{Data/cdfs/50m_esprit.tex};%esprit
    \addplot[red,mark=o, mark size=1.5pt,mark repeat=6, mark phase=2, very thin] table[x index = 1, y index = 0 ]{Data/cdfs/50m_2desprit.tex}; %2desprit 
    \addplot[teal,mark=x, mark size=1.5pt,mark repeat=6, mark phase=6, very thin] table[x index = 1, y index = 0 ]{Data/cdfs/80m_music.tex};%music
    \addplot[blue,mark=x, mark size=1.5pt,mark repeat=6, mark phase=4, very thin] table[x index = 1, y index = 0 ]{Data/cdfs/80m_esprit.tex};%esprit
    \addplot[red,mark=x, mark size=1.5pt,mark repeat=6, mark phase=2, very thin] table[x index = 1, y index = 0 ]{Data/cdfs/80m_2desprit.tex}; %2desprit 
    \addlegendentry{MUSIC - 15 m}
    \addlegendentry{ESPRIT - 15 m}
    \addlegendentry{2D ESPRIT - 15 m}
    \addlegendentry{MUSIC - 50 m}
    \addlegendentry{ESPRIT - 50 m}
    \addlegendentry{2D ESPRIT - 50 m}
    \addlegendentry{MUSIC - 80 m}
    \addlegendentry{ESPRIT - 80 m}
    \addlegendentry{2D ESPRIT - 80 m}
\end{axis}
%    \node[above=0.1cm, align=center] at (current bounding box.north) {\textbf{Position Error CDF}};
\end{tikzpicture}
\end{document}

==> figs/coe_3_elements.tex <==
\documentclass[class=IEEEtran]{standalone}
\usepackage{tikz}
\usepackage{siunitx}
\usetikzlibrary{fit,arrows,positioning,arrows.meta}
\usepackage{graphicx}
\usepackage{lipsum}
\usepackage{float}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepackage{cprotect}
\usepackage{comment}
\usepackage{textcomp}
\usetikzlibrary{plotmarks}
\usepackage{amsfonts,amssymb}
\begin{document}
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
    legend style={
        at={(1.,1)},
        anchor=north west,
        nodes={scale=0.65, transform shape},
        font=\normalsize
    },
    height=5.2cm,
    width=7cm,
    xlabel=SNR (dB), ylabel=Hits ($\%$), 
        ytick={0,20,40,60,80,100},
        yticklabels={0,20,40,60,80,100},xmin=-5, xmax=10, ymin=0, ymax=100, 
    grid=both,
    minor x tick num=3
]
    \addplot[red,mark=square, mark size=1.5pt] table[x index = 0, y index = 1 ]{COE/3_elements.tex};
    \addplot[dashed,red,mark=none, mark size=1.5pt] table[x index = 0, y index = 2 ]{COE/3_elements.tex};
    \addplot[dashdotted,red,mark=none] table[x index = 0, y index = 3 ]{COE/3_elements.tex};
    \addplot[red,mark=x, mark size=1.5pt] table[x index = 0, y index = 4 ]{COE/3_elements.tex};
    \addplot[red,mark=o, mark size=1.5pt] table[x index = 0, y index = 5 ]{COE/3_elements.tex};
    \addplot[black,mark=square, mark size=1.5pt] table[x index = 0, y index = 6 ]{COE/3_elements.tex};
    \addplot[dashed,black,mark=none] table[x index = 0, y index = 7 ]{COE/3_elements.tex};
    \addplot[dashdotted,black,mark=none] table[x index = 0, y index = 8 ]{COE/3_elements.tex};
    \addplot[black,mark=x, mark size=1.5pt] table[x index = 0, y index = 9 ]{COE/3_elements.tex};
    \addplot[black,mark=o, mark size=1.5pt] table[x index = 0, y index = 10 ]{COE/3_elements.tex};

    \addlegendentry{Akaike 10\textdegree}
    \addlegendentry{Akaike 8\textdegree}
    \addlegendentry{Akaike 6\textdegree}
    \addlegendentry{Akaike 4\textdegree}
    \addlegendentry{Akaike 2\textdegree}
    \addlegendentry{MDL 10\textdegree}
    \addlegendentry{MDL 8\textdegree}
    \addlegendentry{MDL 6\textdegree}
    \addlegendentry{MDL 4\textdegree}
    \addlegendentry{MDL 2\textdegree}
\end{axis}
\end{tikzpicture}
\end{document}

